A survey of open-source data quality tools: shedding light on the materialization of data quality dimensions in practice

Data Quality (DQ) describes the degree to which data characteristics meet requirements and are fit for use by humans and/or systems. There are several aspects in which DQ can be measured, called DQ dimensions (i.e. accuracy, completeness, consistency, etc.), also referred to as characteristics in literature. ISO/IEC 25012 Standard defines a data quality model with fifteen such dimensions, setting the requirements a data product should meet. In this short report, we aim to bridge the gap between lower-level functionalities offered by DQ tools and higher-level dimensions in a systematic manner, revealing the many-to-many relationships between them. To this end, we examine 6 open-source DQ tools and we emphasize on providing a mapping between the functionalities they offer and the DQ dimensions, as defined by the ISO standard. Wherever applicable, we also provide insights into the software engineering details that tools leverage, in order to address DQ challenges.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c||c|c|c|c|c|c|}
            \cline{3-14}
            \multicolumn{1}{l}{}                                              & \multicolumn{1}{l|}{}                                                                                      & \multicolumn{6}{c||}{DQ dimensions}                                       & \multicolumn{6}{c|}{DQ tools}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{3-14}
            \multicolumn{1}{l}{}                                              & \multicolumn{1}{l|}{}                                                                                      & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                         & \multicolumn{1}{l|}{}                                                        & \multicolumn{1}{l|}{}                                                        &                                                                                & \multicolumn{1}{l||}{}                                                       & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                   & \multicolumn{1}{l|}{}                                               &                                                                            &                                                            \\
            \multicolumn{1}{l}{}                                              & \multicolumn{1}{l|}{}                                                                                      & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                         & \multicolumn{1}{l|}{}                                                        & \multicolumn{1}{l|}{}                                                        &                                                                                & \multicolumn{1}{l||}{}                                                       & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                   & \multicolumn{1}{l|}{}                                               &                                                                            &                                                            \\ \cline{1-2}
            
            \multicolumn{1}{|c}{Category}                                     & \multicolumn{1}{|c|}{Low-level functionality}                                                              & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Accuracy}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Completeness}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Consistency}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Currentness}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Accessibility}}} & \multicolumn{1}{l||}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Compliance}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Deequ}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{dbt Core}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{MobyDQ}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{GX}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Soda Core}}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{Apache Griffin}} \\  \hline
            \multicolumn{1}{|l|}{Anomaly Detection}                           & \multicolumn{1}{|l|}{(01) anomaly detection based on comparison with saved statistics}                     & \textbullet                                                               &                                                                               &                                                                              &                                                                              &                                                                                &                                                                              & \checkmark                                                             &                                                                           &                                                                         &                                                                     &                                                                            &                                                            \\  \hline
            \multicolumn{1}{|l|}{Statistic Measures}                          & \multicolumn{1}{|l|}{(02) max / min / mean / median / std / sum / z-score / entropy of values of a column} & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \hline
            \multirow{2}{\leftHeaderTableWidth}{Column-level scoped validity} & \multicolumn{1}{|l|}{(03) values in a column are not all the same}                                         & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        & \checkmark                                                                &                                                                         &                                                                     &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(04) values in a column are sequential / increasing / decreasing}                     & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        & \checkmark                                                                &                                                                         & \checkmark                                                          &                                                                            &                                                            \\  \hline
            \multirow{3}{\leftHeaderTableWidth}{Distribution / Quantiles}     & \multicolumn{1}{|l|}{(05) distribution histogram of values of a column}                                    & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         &                                                                     &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(06) (approximate) quantile(s) of distribution}                                       & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(07) changes in distribution of the values of a column, based on historic data}       & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        &                                                                           &                                                                         &                                                                     & \checkmark                                                                 &                                                            \\  \hline
            \multirow{4}{\leftHeaderTableWidth}{Record-level scoped validity} & \multicolumn{1}{|l|}{(08) a column takes values from a specific range or set}                              & \textbullet                                                               &                                                                               &                                                                              &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             & \checkmark                                                                &                                                                         & \checkmark                                                          &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(09) string values in a column satisfy length restrictions}                           & \textbullet                                                               &                                                                               &                                                                              &                                                                              &                                                                                & \textbullet                                                                  &                                                                        &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(10) compliance with a given SQL expression}                                          & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             & \checkmark                                                                & \checkmark                                                              &                                                                     &                                                                            & \checkmark                                                 \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(11) fraction of rows that comply with a given regex}                                 & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \hline
            \multirow{3}{\leftHeaderTableWidth}{Cross-column checks}          & \multicolumn{1}{|l|}{(12) comparison between respective values of two different columns}                   & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        &                                                                           &                                                                         & \checkmark                                                          &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(13) Pearson correlation between two columns}                                         & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         &                                                                     &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(14) mutual information between two columns}                                          & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         &                                                                     &                                                                            &                                                            \\  \hline
            \multicolumn{1}{|l|}{Cross-row checks}                            & \multicolumn{1}{|l|}{(16) range columns have not overlapping values}                                       & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        & \checkmark                                                                &                                                                         &                                                                     &                                                                            &                                                            \\  \hline
            \multicolumn{1}{|l|}{Cross-table checks}                          & \multicolumn{1}{|l|}{(17) referential integrity}                                                           & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              &                                                                                & \textbullet                                                                  &                                                                        & \checkmark                                                                &                                                                         &                                                                     & \checkmark                                                                 &                                                            \\  \hline
            \multicolumn{1}{|l|}{Presence / Availability}                     & \multicolumn{1}{|l|}{(18) presence of at least one value in a column}                                      & \textbullet                                                               &                                                                               & \textbullet                                                                  &                                                                              & \textbullet                                                                    &                                                                              &                                                                        & \checkmark                                                                &                                                                         &                                                                     &                                                                            &                                                            \\  \hline
            \multirow{5}{\leftHeaderTableWidth}{Number of rows / columns}     & \multicolumn{1}{|l|}{(19) number of rows in a column or dataset}                                           &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              & \checkmark                                                             &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(20) number of distinct rows in a column (cardinality)}                               &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              &                                                                        & \checkmark                                                                &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(21) number of columns in a dataset}                                                  &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              &                                                                        & \checkmark                                                                &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(22) number of rows in a column or dataset, compared to another dataset}              &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              &                                                                        & \checkmark                                                                &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(23) cardinality comparison of two different columns of different datasets}           &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              &                                                                        & \checkmark                                                                &                                                                         &                                                                     &                                                                            &                                                            \\  \hline
            \multicolumn{1}{|l|}{Difference between datasets}                 & \multicolumn{1}{|l|}{(24) difference between a measure computed in a source and a target dataframe}        &                                                                           & \textbullet                                                                   &                                                                              &                                                                              &                                                                                &                                                                              &                                                                        &                                                                           & \checkmark                                                              &                                                                     & \checkmark                                                                 &                                                            \\  \hline
            \multicolumn{1}{|l|}{Matching between datasets}                   & \multicolumn{1}{|l|}{(25) matching between a source and a target dataset}                                  & \textbullet                                                               & \textbullet                                                                   &                                                                              & \textbullet                                                                  & \textbullet                                                                    &                                                                              & \checkmark                                                             & \checkmark                                                                &                                                                         &                                                                     &                                                                            & \checkmark                                                 \\  \hline
            \multicolumn{1}{|l|}{NULL values}                                 & \multicolumn{1}{|l|}{(26) number / fraction of non-NULL values}                                            & \textbullet                                                               & \textbullet                                                                   &                                                                              &                                                                              & \textbullet                                                                    &                                                                              & \checkmark                                                             & \checkmark                                                                &                                                                         & \checkmark                                                          & \checkmark                                                                 & \checkmark                                                 \\  \hline
            \multirow{3}{\leftHeaderTableWidth}{Distinct \& Unique values}    & \multicolumn{1}{|l|}{(27) number / fraction of distinct values}                                            & \textbullet                                                               &                                                                               &                                                                              &                                                                              &                                                                                &                                                                              & \checkmark                                                             &                                                                           &                                                                         &                                                                     & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(28) approximate number of distinct values}                                           & \textbullet                                                               &                                                                               &                                                                              &                                                                              & \textbullet                                                                    &                                                                              & \checkmark                                                             &                                                                           &                                                                         &                                                                     &                                                                            &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(29) fraction of unique values over total number of values or only distinct }         & \textbullet                                                               &                                                                               &                                                                              &                                                                              & \textbullet                                                                    &                                                                              & \checkmark                                                             & \checkmark                                                                &                                                                         & \checkmark                                                          &                                                                            & \checkmark                                                 \\  \hline
            \multirow{3}{\leftHeaderTableWidth}{Schema}                       & \multicolumn{1}{|l|}{(30) distribution of data types of the column values}                                 &                                                                           &                                                                               &                                                                              &                                                                              & \textbullet                                                                    & \textbullet                                                                  & \checkmark                                                             &                                                                           &                                                                         &                                                                     & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(31) presence / absence / order of columns}                                           &                                                                           & \textbullet                                                                   &                                                                              &                                                                              & \textbullet                                                                    & \textbullet                                                                  &                                                                        &                                                                           &                                                                         & \checkmark                                                          & \checkmark                                                                 &                                                            \\  \cline{2-14}
                                                                              & \multicolumn{1}{|l|}{(32) values in a column are of specific data type}                                    &                                                                           &                                                                               &                                                                              &                                                                              & \textbullet                                                                    & \textbullet                                                                  &                                                                        &                                                                           &                                                                         & \checkmark                                                          &                                                                            & \checkmark                                                 \\  \hline
            \multicolumn{1}{|l|}{Recentness}                                  & \multicolumn{1}{|l|}{(33) timestamp column is at least as recent as a given time interval}                 &                                                                           &                                                                               &                                                                              & \textbullet                                                                  &                                                                                &                                                                              &                                                                        & \checkmark                                                                & \checkmark                                                              &                                                                     & \checkmark                                                                 &                                                            \\  \hline

            \multicolumn{1}{l}{}                                              & \multicolumn{1}{l|}{}                                                                                      & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                         & \multicolumn{1}{l|}{}                                                        & \multicolumn{1}{l|}{}                                                        &                                                                                & \multicolumn{1}{l||}{}                                                       & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                   & \multicolumn{1}{l|}{}                                               &                                                                            &                                                            \\
            \multicolumn{1}{l}{}                                              & \multicolumn{1}{l|}{}                                                                                      & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                         & \multicolumn{1}{l|}{}                                                        & \multicolumn{1}{l|}{}                                                        &                                                                                & \multicolumn{1}{l||}{}                                                       & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l|}{}                                                     & \multicolumn{1}{l|}{}                                                   & \multicolumn{1}{l|}{}                                               &                                                                            &                                                            \\
            \multicolumn{1}{l}{}                                              &                                                                                                            & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Accuracy}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Completeness}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Consistency}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Currentness}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Accessibility}}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{Compliance}}                       & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Deequ}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{dbt Core}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{MobyDQ}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{GX}}} & \multicolumn{1}{l|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{Soda Core}}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{Apache Griffin}} \\ \cline{3-14}
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{2in}|p{4.8in}|}
            \hline
            \multicolumn{1}{|c|}{\textbf{Low-level functionality}}       & \multicolumn{1}{c|}{\textbf{Function name(s)}} \\ \hline                                                                                                                 
            anomaly detection based on comparison with saved statistics                 & Deequ (\texttt{isNewestPointNonAnomalous})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline 
            max / min / mean / median / std / sum / z-score of values of a column       & Deequ (\texttt{hasMin}, \texttt{hasMax}, \texttt{hasMean}, \texttt{hasSum}, \texttt{hasStandardDeviation}), Soda Core (\texttt{avg}, \texttt{max}, \texttt{min}, \texttt{sum}, \texttt{stdev}, \texttt{stdev\_pop}, \texttt{stdev\_samp}, \texttt{variance}, \texttt{var\_pop}, \texttt{var\_samp}), GX (\texttt{expect\_column\_max\_to\_be\_between}, \texttt{expect\_column\_mean\_to\_be\_between}, \texttt{expect\_column\_median\_to\_be\_between}, \texttt{expect\_column\_min\_to\_be\_between}, \texttt{expect\_column\_stdev\_to\_be\_between}, \texttt{expect\_column\_sum\_to\_be\_between}, \texttt{expect\_column\_value\_z\_scores\_to\_be\_less\_than}, \texttt{expect\_column\_values\_to\_be\_between}, \texttt{expect\_multicolumn\_sum\_to\_equal}) \\ \hline 
            
            values in a column are not all the same                                     & dbt Core (\texttt{not\_constant})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline 
            values in a column are sequential / increasing /decreasing                  & dbt Core (\texttt{sequential\_values}), GX (\texttt{expect\_column\_values\_to\_be\_increasing}, \texttt{expect\_column\_values\_to\_be\_decreasing})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline 
            distribution histogram of values of a column                                & Deequ (\texttt{Maximum}, \texttt{Minimum}, \texttt{Mean}, \texttt{Sum})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline 
            (approximate) quantile(s) of distribution                                   & Deequ (\texttt{hasExactQuantile}, \texttt{hasApproxQuantile}, \texttt{ApproxQuantiles}, \texttt{kllSketchSatisfies}), Soda Core (\texttt{percentile}), GX (\texttt{expect\_column\_quantile\_values\_to\_be\_between})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline 
            changes in distribution of the values of a column, based on historic data   & Soda Core (\texttt{distribution})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline 
            a column takes values from a specific range or set                          & Deequ (\texttt{isContainedIn},) dbt Core (\texttt{accepted\_values}, \texttt{not\_accepted\_values}, \texttt{accepted\_range}), GX (\texttt{expect\_column\_distinct\_values\_to\_be\_in\_set}, \texttt{expect\_column\_distinct\_values\_to\_contain\_set}, \texttt{expect\_column\_distinct\_values\_to\_equal\_set}, \texttt{expect\_column\_most\_common\_value\_to\_be\_in\_set}, \texttt{expect\_column\_pair\_values\_to\_be\_in\_set}, \texttt{expect\_column\_values\_to\_be\_in\_set}, \texttt{expect\_column\_values\_to\_not\_be\_in\_set})                                                                                                                                                                                                                 \\ \hline 
            values in a column satisfy length restrictions                              & Soda Core (\texttt{avg\_length}, \texttt{min\_length}, \texttt{max\_length}), GX (\texttt{expect\_column\_value\_lengths\_to\_be\_between}, \texttt{expect\_column\_value\_lengths\_to\_equal})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline 
            compliance with a given SQL expression                                      & Deequ (\texttt{satisfies}), dbt Core (\texttt{expression\_is\_true}), MobyDQ (\texttt{validity}), Apache Griffin (\texttt{SparkSQL})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline 
            fraction of rows that comply with a given regex                             & Deequ (\texttt{hasPattern}), Soda Core(\texttt{invalid\_count}, \texttt{invalid\_percent}), GX (\texttt{expect\_column\_values\_to\_match\_like\_pattern}, \texttt{expect\_column\_values\_to\_match\_like\_pattern\_list}, \texttt{expect\_column\_values\_to\_match\_regex}, \texttt{expect\_column\_values\_to\_match\_regex\_list}, \texttt{expect\_column\_values\_to\_not\_match\_like\_pattern}, \texttt{expect\_column\_values\_to\_not\_match\_like\_pattern\_list}, \texttt{expect\_column\_values\_to\_not\_match\_regex}, \texttt{expect\_column\_values\_to\_not\_match\_regex\_list})                                                                                                                                                                     \\ \hline 
            comparison between respective values of two different columns               & GX (\texttt{expect\_column\_pair\_values\_a\_to\_be\_greater\_than\_b}, \texttt{expect\_column\_pair\_values\_to\_be\_equal})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline 
            Pearson correlation between two columns                                     & Deequ (\texttt{hasCorrelation})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline 
            mutual information between two columns                                      & Deequ (\texttt{hasMutualInformation})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline 
            entropy / relative entropy of a column's values                             & Deequ (\texttt{hasEntropy}), GX (\texttt{expect\_column\_kl\_divergence\_to\_be\_less\_than})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline 
            range columns have not overlapping values                                   & dbt Core (\texttt{mutually\_exclusive\_ranges})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline 
            referential integrity                                                       & dbt Core (\texttt{relationships}, \texttt{relationships\_where}), Soda Core (\texttt{reference})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline 
            presence of values in a column                                              & dbt Core (\texttt{at\_least\_one})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline 
            number of rows/columns in a column or dataset                               & Deequ (\texttt{hasSize}), Soda Core (\texttt{row\_count}), GX (\texttt{expect\_table\_column\_count\_to\_be\_between}, \texttt{expect\_table\_column\_count\_to\_equal}, \texttt{expect\_table\_row\_count\_to\_be\_between}, \texttt{expect\_table\_row\_count\_to\_equal})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline 
            number of rows in a column or dataset, compared to another dataset          & dbt Core (\texttt{equal\_rowcount}, \texttt{fewer\_rows\_than}), Soda Core (\texttt{cross}), GX (\texttt{expect\_table\_row\_count\_to\_equal\_other\_table})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline 
            cardinality comparison of two different columns of different datasets       & dbt Core (\texttt{cardinality\_equality})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline 
            difference between a measure computed in a source and a target dataframe    & MobyDQ (\texttt{completeness}), Soda Core (\texttt{reconciliation})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline 
            matching between a source and a target dataset                              & Deequ (\texttt{doesDatasetMatch}), dbt Core (\texttt{equality}), Griffin (\texttt{accuracy})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline 
            fraction of non-NULL values                                                 & Deequ (\texttt{hasCompleteness, isComplete, areComplete, areAnyComplete, haveAnyCompleteness}), dbt Core (\texttt{not\_null}, \texttt{not\_empty\_string}, \texttt{not\_null\_proportion}), Soda Core (\texttt{missing\_count}, \texttt{missing\_percent}), GX (\texttt{expect\_column\_values\_to\_be\_null}, \texttt{expect\_column\_values\_to\_not\_be\_null}), Apache Griffin (\texttt{completeness})                                                                                                                                                                                                                                                                                                                                                              \\ \hline  
            number / fraction of distinct values                                        & Deequ (\texttt{hasNumberOfDistinctValues}, \texttt{hasDistinctness}), Soda Core (\texttt{duplicate\_count}, \texttt{duplicate\_percent})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline 
            approximate number of distinct values                                       & Deequ (\texttt{hasApproxCount Distinct})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline 
            fraction of unique values over total number of values or only distinct ones & Deequ (\texttt{hasUniqueness}, \texttt{isUnique}, \texttt{isPrimaryKey}, \texttt{hasUniqueValueRatio}), dbt Core(\texttt{unique}, \texttt{unique\_combination\_of\_columns}), GX (\texttt{expect\_column\_proportion\_of\_unique\_values\_to\_be\_between}, \texttt{expect\_column\_unique\_value\_count\_to\_be\_between}, \texttt{expect\_column\_values\_to\_be\_unique}, \texttt{expect\_compound\_columns\_to\_be\_unique}, \texttt{expect\_multicolumn\_values\_to\_be\_unique}, \texttt{expect\_select\_column\_values\_to\_be\_unique\_within\_record}), Apache Griffin (\texttt{duplication})                                                                                                                                                                  \\ \hline 
            distribution of data types of the column values                             & Deequ (\texttt{DataType}), Soda Core (\texttt{schema})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline 
            presence / absence / order of columns                                       & Soda Core (\texttt{schema}), GX (\texttt{expect\_column\_to\_exist}, \texttt{expect\_table\_columns\_to\_match\_ordered\_list}, \texttt{expect\_table\_columns\_to\_match\_set})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline 
            values in a column are of specific data type(s)                             & GX (\texttt{expect\_column\_values\_to\_be\_dateutil\_parseable}, \texttt{expect\_column\_values\_to\_be\_of\_type}, \texttt{expect\_column\_values\_to\_be\_in\_type\_list}, \texttt{expect\_column\_values\_to\_be\_json\_parseable}, \texttt{expect\_column\_values\_to\_match\_json\_schema}, \texttt{expect\_column\_values\_to\_match\_strftime\_format}), Apache Griffin (\texttt{schema\_conformance})                                                                                                                                                                                                                                                                                                                                                          \\ \hline 
            timestamp column is at least as recent as a given time interval             & dbt Core (\texttt{recency}), MobyDQ (\texttt{freshness}, \texttt{latency}), Soda Core (\texttt{freshness})                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline 
        \end{tabular}
